Brieskorn submanifolds, Local moves on knots, and knot products

We prove the following: Let $2p + 1$ be no less than 5 and $p$ be a natural number. Let $K$ and $J$ be closed, oriented, $(2p+1)$-dimensional connected, $(p-1)$-connected, simple submanifolds of the standard $(2p+3)$-sphere. Then $K$ is equivalent to $J$ if and only if a Seifert matrix associated with a simple Seifert hypersurface for $K$ is $(-1)^p$-$S$-equivalent to that for $J$. We also discuss the $2p+1=3$ case. This result implies one of our main results: Let $\mu$ be a natural number. A 1-link $A$ is pass-move equivalent to a 1-link $B$ if and only if the knot product of $A$ and $\mu$ copies of the Hopf link is $(2\mu+1, 2\mu+1)$-pass-move equivalent to that of B and $\mu$ copies of the Hopf link. It also implies the other of them: Two-fold cyclic suspension commutes with the performance of the twist move for spherical $(2k+1)$-knots ($2k+1>4$). Furthemroe we prove the following: Let $2p+1$ be no less than 5 and p be a natural number. Let $K$ be a closed oriented $(2p+1)$-dimensionalsubmanifold of the standard $(2p+3)$-sphere. Then $K$ is a Brieskorn submanifold if and only if $K$ is connected, $(p-1)$-connected, simple and has a $(p+1)$-Seifert matrix associated with a simple Seifert hypersurface that is $(-1)^p$-$S$-equivalent to a Kauffman-Neumann-type, or a KN-type (See the body of the paper for a definition.) We also discuss the $2p+1=3$ case.

==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.22,14.00)(8.10,-22.10)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4886 1796 5246 2206 5246 2206 5226 2216
% 
\special{pn 8}%
\special{ar 4886 1396 546 546  0.8902751 6.2831853}%
\special{ar 4886 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 4570 2230 4540 1370
% 
\special{pn 8}%
\special{pa 4570 1830}%
\special{pa 4540 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 970}%
\special{pa 4522 1037}%
\special{pa 4542 1023}%
\special{pa 4562 1036}%
\special{pa 4540 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5240 2220 5230 1370
% 
\special{pn 8}%
\special{pa 5240 1820}%
\special{pa 5230 970}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 970}%
\special{pa 5211 1037}%
\special{pa 5231 1023}%
\special{pa 5251 1036}%
\special{pa 5230 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 2640 1100 2740 2 0
% $L_+$
\put(11.0000,-23.4000){\makebox(0,0)[lb]{$L_+$}}%
% STR 2 0 3 0
% 3 2850 2640 2850 2740 2 0
% $L_{-}$
\put(28.5000,-23.4000){\makebox(0,0)[lb]{$L_{-}$}}%
% STR 2 0 3 0
% 3 4700 2680 4700 2780 2 0
% $L_0$
\put(47.0000,-23.8000){\makebox(0,0)[lb]{$L_0$}}%
\end{picture}%


==> Figure2x.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(52.00,24.84)(1.50,-32.30)
% CIRCLE 2 0 3 0
% 4 4488 2224 5037 2864 5037 2864 5018 2883
% 
\special{pn 8}%
\special{ar 4488 1824 843 843  0.8934700 6.2831853}%
\special{ar 4488 1824 843 843  0.0000000 0.8617842}%
% LINE 2 0 3 1
% 2 3829 1712 4891 2956
% 
\special{pn 8}%
\special{pa 3829 1312}%
\special{pa 4891 2556}%
\special{fp}%
% LINE 2 0 3 2
% 2 5155 2726 4104 1483
% 
\special{pn 8}%
\special{pa 5155 2326}%
\special{pa 4104 1083}%
\special{fp}%
% LINE 2 0 3 3
% 8 4891 1483 4515 1840 4168 2206 3738 2608 5147 1720 4735 2086 4369 2471 3966 2855
% 
\special{pn 8}%
\special{pa 4891 1083}%
\special{pa 4515 1440}%
\special{fp}%
\special{pa 4168 1806}%
\special{pa 3738 2208}%
\special{fp}%
\special{pa 5147 1320}%
\special{pa 4735 1686}%
\special{fp}%
\special{pa 4369 2071}%
\special{pa 3966 2455}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1652 2258 2284 1700 2284 1700 2302 1718
% 
\special{pn 8}%
\special{ar 1652 1858 843 843  5.5899622 6.2831853}%
\special{ar 1652 1858 843 843  0.0000000 5.5598920}%
% LINE 2 0 3 0
% 8 904 1868 1268 2238 1639 2580 2047 3004 1138 1609 1512 2014 1901 2374 2291 2771
% 
\special{pn 8}%
\special{pa 904 1468}%
\special{pa 1268 1838}%
\special{fp}%
\special{pa 1639 2180}%
\special{pa 2047 2604}%
\special{fp}%
\special{pa 1138 1209}%
\special{pa 1512 1614}%
\special{fp}%
\special{pa 1901 1974}%
\special{pa 2291 2371}%
\special{fp}%
% LINE 2 0 3 0
% 2 2146 1583 917 2654
% 
\special{pn 8}%
\special{pa 2146 1183}%
\special{pa 917 2254}%
\special{fp}%
% LINE 2 0 3 0
% 2 1149 2926 2377 1845
% 
\special{pn 8}%
\special{pa 1149 2526}%
\special{pa 2377 1445}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 884 3402 1039 2579 921 3383 1258 2826
% 
\special{pn 8}%
\special{pa 884 3002}%
\special{pa 1039 2179}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1039 2179}%
\special{pa 1007 2241}%
\special{pa 1029 2231}%
\special{pa 1046 2248}%
\special{pa 1039 2179}%
\special{fp}%
\special{pa 921 2983}%
\special{pa 1258 2426}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1258 2426}%
\special{pa 1206 2473}%
\special{pa 1230 2472}%
\special{pa 1241 2493}%
\special{pa 1258 2426}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2402 3201 2228 2734 2393 3183 1853 2761
% 
\special{pn 8}%
\special{pa 2402 2801}%
\special{pa 2228 2334}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2228 2334}%
\special{pa 2233 2403}%
\special{pa 2247 2384}%
\special{pa 2270 2389}%
\special{pa 2228 2334}%
\special{fp}%
\special{pa 2393 2783}%
\special{pa 1853 2361}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1853 2361}%
\special{pa 1893 2418}%
\special{pa 1895 2394}%
\special{pa 1918 2386}%
\special{pa 1853 2361}%
\special{fp}%
% STR 2 0 3 0
% 3 2219 3375 2219 3466 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(22.1900,-30.6600){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 307 3475 307 3566 2 0
% $D^p\x S^{n-p}$
\put(3.0700,-31.6600){\makebox(0,0)[lb]{$D^p\x S^{n-p}$}}%
% STR 2 0 3 0
% 3 2182 3613 2182 3705 2 0
% $=\overline{\partial h^{n+1-p}-\partial B}$
\put(21.8200,-33.0500){\makebox(0,0)[lb]{$=\overline{\partial h^{n+1-p}-\partial B}$}}%
% STR 2 0 3 0
% 3 1194 1261 1194 1353 2 0
% $B\cap K_+$
\put(11.9400,-9.5300){\makebox(0,0)[lb]{$B\cap K_+$}}%
% STR 2 0 3 0
% 3 4067 1224 4067 1316 2 0
% $B\cap K_-$
\put(40.6700,-9.1600){\makebox(0,0)[lb]{$B\cap K_-$}}%
% STR 2 0 3 0
% 3 150 3708 150 3800 2 0
% $=\overline{\partial h^p_+-\partial B}$
\put(1.5000,-34.0000){\makebox(0,0)[lb]{$=\overline{\partial h^p_+-\partial B}$}}%
% SPLINE 2 0 3 0
% 8 1100 1850 1130 1740 1100 1600 1030 1490 880 1410 840 1400 770 1420 770 1420
% 
\special{pn 8}%
\special{pa 1100 1450}%
\special{pa 1111 1419}%
\special{pa 1121 1389}%
\special{pa 1128 1358}%
\special{pa 1130 1326}%
\special{pa 1128 1295}%
\special{pa 1122 1263}%
\special{pa 1112 1232}%
\special{pa 1100 1201}%
\special{pa 1087 1171}%
\special{pa 1071 1143}%
\special{pa 1053 1116}%
\special{pa 1033 1092}%
\special{pa 1009 1072}%
\special{pa 982 1055}%
\special{pa 954 1040}%
\special{pa 924 1026}%
\special{pa 893 1015}%
\special{pa 862 1004}%
\special{pa 831 1000}%
\special{pa 800 1007}%
\special{pa 770 1020}%
\special{sp}%
% STR 2 0 3 0
% 3 410 1490 410 1590 2 0
% $h^{n+1-p}$
\put(4.1000,-11.9000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% STR 2 0 3 0
% 3 3260 1480 3260 1580 2 0
% $h^{n+1-p}$
\put(32.6000,-11.8000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% SPLINE 2 0 3 0
% 8 4040 1760 4010 1650 3970 1600 3870 1470 3800 1400 3730 1400 3680 1420 3670 1420
% 
\special{pn 8}%
\special{pa 4040 1360}%
\special{pa 4035 1327}%
\special{pa 4028 1296}%
\special{pa 4018 1266}%
\special{pa 4002 1238}%
\special{pa 3982 1214}%
\special{pa 3961 1189}%
\special{pa 3941 1165}%
\special{pa 3921 1140}%
\special{pa 3902 1115}%
\special{pa 3883 1089}%
\special{pa 3864 1062}%
\special{pa 3844 1035}%
\special{pa 3821 1012}%
\special{pa 3794 998}%
\special{pa 3761 994}%
\special{pa 3729 1000}%
\special{pa 3700 1015}%
\special{pa 3670 1020}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 2190 1780 2240 1640 2330 1520 2370 1490 2460 1460 2550 1330 2550 1330
% 
\special{pn 8}%
\special{pa 2190 1380}%
\special{pa 2199 1349}%
\special{pa 2209 1318}%
\special{pa 2219 1288}%
\special{pa 2231 1259}%
\special{pa 2245 1230}%
\special{pa 2261 1202}%
\special{pa 2280 1176}%
\special{pa 2300 1151}%
\special{pa 2322 1127}%
\special{pa 2346 1106}%
\special{pa 2373 1089}%
\special{pa 2404 1078}%
\special{pa 2435 1069}%
\special{pa 2464 1058}%
\special{pa 2488 1040}%
\special{pa 2508 1016}%
\special{pa 2524 987}%
\special{pa 2539 956}%
\special{pa 2550 930}%
\special{sp}%
% STR 2 0 3 0
% 3 2500 1250 2500 1350 2 0
% $h^p_+$
\put(25.0000,-9.5000){\makebox(0,0)[lb]{$h^p_+$}}%
% STR 2 0 3 0
% 3 5350 1540 5350 1640 2 0
% $h^p_-$
\put(53.5000,-12.4000){\makebox(0,0)[lb]{$h^p_-$}}%
% SPLINE 2 0 3 0
% 9 5000 1690 5090 1620 5140 1560 5180 1550 5240 1540 5290 1550 5300 1550 5320 1550 5320 1550
% 
\special{pn 8}%
\special{pa 5000 1290}%
\special{pa 5028 1274}%
\special{pa 5054 1255}%
\special{pa 5078 1234}%
\special{pa 5098 1208}%
\special{pa 5117 1180}%
\special{pa 5140 1160}%
\special{pa 5170 1152}%
\special{pa 5203 1145}%
\special{pa 5234 1140}%
\special{pa 5265 1145}%
\special{pa 5297 1150}%
\special{pa 5320 1150}%
\special{sp}%
\end{picture}%


==> NK.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.35,20.25)(1.30,-21.95)
% SPLINE 2 0 3 0
% 35 1390 2070 1380 2040 1395 1855 1400 1745 1415 1620 1485 1410 1505 1355 1580 1255 1630 1210 1690 1175 1835 1145 2135 1140 2185 1145 2225 1175 2305 1270 2365 1480 2420 1850 2425 1965 2425 2025 2420 2065 2420 2070 2420 2070 2420 2065 2410 2065 2345 2055 2145 2055 1925 2060 1795 2065 1675 2040 1565 2040 1500 2045 1445 2050 1410 2060 1390 2065 1390 2065
% 
\special{pn 8}%
\special{pa 1390 1670}%
\special{pa 1380 1640}%
\special{pa 1375 1609}%
\special{pa 1376 1577}%
\special{pa 1379 1545}%
\special{pa 1385 1513}%
\special{pa 1391 1480}%
\special{pa 1396 1448}%
\special{pa 1398 1416}%
\special{pa 1399 1384}%
\special{pa 1400 1352}%
\special{pa 1401 1320}%
\special{pa 1404 1288}%
\special{pa 1408 1257}%
\special{pa 1414 1225}%
\special{pa 1421 1194}%
\special{pa 1430 1164}%
\special{pa 1441 1133}%
\special{pa 1451 1103}%
\special{pa 1462 1073}%
\special{pa 1474 1043}%
\special{pa 1484 1012}%
\special{pa 1494 982}%
\special{pa 1506 952}%
\special{pa 1522 925}%
\special{pa 1541 899}%
\special{pa 1562 874}%
\special{pa 1584 851}%
\special{pa 1607 829}%
\special{pa 1632 808}%
\special{pa 1659 791}%
\special{pa 1687 776}%
\special{pa 1717 765}%
\special{pa 1748 757}%
\special{pa 1780 751}%
\special{pa 1812 747}%
\special{pa 1844 744}%
\special{pa 1876 742}%
\special{pa 1908 741}%
\special{pa 1939 741}%
\special{pa 1971 740}%
\special{pa 2003 740}%
\special{pa 2034 740}%
\special{pa 2067 741}%
\special{pa 2099 740}%
\special{pa 2132 740}%
\special{pa 2165 741}%
\special{pa 2194 750}%
\special{pa 2220 770}%
\special{pa 2243 793}%
\special{pa 2265 817}%
\special{pa 2286 841}%
\special{pa 2303 867}%
\special{pa 2318 895}%
\special{pa 2330 924}%
\special{pa 2340 954}%
\special{pa 2347 985}%
\special{pa 2354 1017}%
\special{pa 2360 1050}%
\special{pa 2365 1082}%
\special{pa 2371 1115}%
\special{pa 2377 1147}%
\special{pa 2382 1179}%
\special{pa 2388 1211}%
\special{pa 2393 1242}%
\special{pa 2399 1274}%
\special{pa 2404 1306}%
\special{pa 2408 1337}%
\special{pa 2412 1368}%
\special{pa 2416 1400}%
\special{pa 2419 1431}%
\special{pa 2421 1462}%
\special{pa 2422 1493}%
\special{pa 2423 1525}%
\special{pa 2425 1558}%
\special{pa 2426 1592}%
\special{pa 2425 1622}%
\special{pa 2421 1650}%
\special{pa 2409 1665}%
\special{pa 2374 1667}%
\special{pa 2346 1655}%
\special{pa 2317 1647}%
\special{pa 2286 1643}%
\special{pa 2254 1644}%
\special{pa 2221 1646}%
\special{pa 2188 1650}%
\special{pa 2154 1654}%
\special{pa 2121 1657}%
\special{pa 2089 1658}%
\special{pa 2057 1658}%
\special{pa 2025 1658}%
\special{pa 1993 1658}%
\special{pa 1962 1658}%
\special{pa 1930 1660}%
\special{pa 1898 1662}%
\special{pa 1866 1665}%
\special{pa 1834 1667}%
\special{pa 1802 1666}%
\special{pa 1771 1661}%
\special{pa 1739 1654}%
\special{pa 1708 1646}%
\special{pa 1677 1640}%
\special{pa 1645 1637}%
\special{pa 1613 1637}%
\special{pa 1581 1639}%
\special{pa 1549 1641}%
\special{pa 1517 1644}%
\special{pa 1485 1646}%
\special{pa 1453 1648}%
\special{pa 1422 1656}%
\special{pa 1391 1665}%
\special{pa 1390 1665}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 3705 1700 3705 1700 3710 1650 3720 1640 3750 1575 3815 1410 3825 1265 3825 1060 3825 1030 3890 990 3890 990 3875 990 3810 980 3800 955 3775 915 3775 915 3650 610 3495 570 3490 570
% 
\special{pn 8}%
\special{pa 3705 1300}%
\special{pa 3703 1266}%
\special{pa 3720 1240}%
\special{pa 3737 1214}%
\special{pa 3748 1183}%
\special{pa 3758 1152}%
\special{pa 3771 1122}%
\special{pa 3784 1093}%
\special{pa 3797 1063}%
\special{pa 3808 1034}%
\special{pa 3816 1004}%
\special{pa 3821 972}%
\special{pa 3823 940}%
\special{pa 3824 908}%
\special{pa 3825 876}%
\special{pa 3826 844}%
\special{pa 3829 812}%
\special{pa 3831 780}%
\special{pa 3833 749}%
\special{pa 3832 717}%
\special{pa 3829 684}%
\special{pa 3823 651}%
\special{pa 3833 621}%
\special{pa 3873 600}%
\special{pa 3891 590}%
\special{pa 3857 591}%
\special{pa 3823 589}%
\special{pa 3805 569}%
\special{pa 3791 539}%
\special{pa 3773 512}%
\special{pa 3758 484}%
\special{pa 3746 453}%
\special{pa 3736 421}%
\special{pa 3728 387}%
\special{pa 3720 354}%
\special{pa 3712 321}%
\special{pa 3702 290}%
\special{pa 3690 261}%
\special{pa 3675 235}%
\special{pa 3655 214}%
\special{pa 3630 197}%
\special{pa 3600 185}%
\special{pa 3568 177}%
\special{pa 3535 172}%
\special{pa 3502 170}%
\special{pa 3490 170}%
\special{sp}%
% STR 2 0 3 0
% 3 3965 985 3965 1035 2 0
% $Q$
\put(39.6500,-6.3500){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0
% 3 3460 2070 3460 2120 2 0
% $\partial Q$
\put(34.6000,-17.2000){\makebox(0,0)[lb]{$\partial Q$}}%
% LINE 2 0 3 0
% 2 1135 1715 130 2595
% 
\special{pn 8}%
\special{pa 1135 1315}%
\special{pa 130 2195}%
\special{fp}%
% LINE 2 0 3 0
% 2 130 2590 2785 2595
% 
\special{pn 8}%
\special{pa 130 2190}%
\special{pa 2785 2195}%
\special{fp}%
% LINE 2 0 3 0
% 2 2790 2595 3695 1710
% 
\special{pn 8}%
\special{pa 2790 2195}%
\special{pa 3695 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 1140 1715 1335 1710
% 
\special{pn 8}%
\special{pa 1140 1315}%
\special{pa 1335 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 1465 1715 2330 1705
% 
\special{pn 8}%
\special{pa 1465 1315}%
\special{pa 2330 1305}%
\special{fp}%
% LINE 2 0 3 0
% 2 2475 1715 3695 1710
% 
\special{pn 8}%
\special{pa 2475 1315}%
\special{pa 3695 1310}%
\special{fp}%
% STR 2 0 3 0
% 3 1275 1180 1275 1230 2 0
% $K$
\put(12.7500,-8.3000){\makebox(0,0)[lb]{$K$}}%
\end{picture}%


==> handle.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(29.70,17.59)(16.60,-24.83)
% POLYGON 0 0 3 0
% 6 1660 2234 4390 2227 4390 2605 1667 2605 1667 2605 1660 2234
% 
\special{pn 20}%
\special{pa 1660 1834}%
\special{pa 4390 1827}%
\special{pa 4390 2205}%
\special{pa 1667 2205}%
\special{pa 1667 2205}%
\special{pa 1660 1834}%
\special{fp}%
% SPLINE 2 0 3 0
% 23 2241 2227 2248 2150 2262 2017 2332 1709 2353 1660 2500 1359 2535 1268 2598 1247 2703 1198 2822 1170 2920 1149 2962 1142 3018 1128 3144 1135 3291 1191 3410 1317 3466 1492 3543 1786 3564 1961 3578 2101 3578 2150 3578 2227 3585 2227
% 
\special{pn 8}%
\special{pa 2241 1827}%
\special{pa 2244 1795}%
\special{pa 2247 1763}%
\special{pa 2250 1731}%
\special{pa 2253 1700}%
\special{pa 2256 1668}%
\special{pa 2260 1636}%
\special{pa 2264 1604}%
\special{pa 2268 1572}%
\special{pa 2273 1541}%
\special{pa 2278 1509}%
\special{pa 2284 1477}%
\special{pa 2291 1446}%
\special{pa 2298 1415}%
\special{pa 2307 1384}%
\special{pa 2316 1353}%
\special{pa 2327 1323}%
\special{pa 2338 1293}%
\special{pa 2351 1264}%
\special{pa 2365 1235}%
\special{pa 2381 1208}%
\special{pa 2396 1181}%
\special{pa 2413 1154}%
\special{pa 2429 1127}%
\special{pa 2444 1100}%
\special{pa 2459 1071}%
\special{pa 2473 1042}%
\special{pa 2485 1012}%
\special{pa 2495 979}%
\special{pa 2503 945}%
\special{pa 2511 911}%
\special{pa 2523 882}%
\special{pa 2544 863}%
\special{pa 2574 853}%
\special{pa 2607 844}%
\special{pa 2637 831}%
\special{pa 2665 817}%
\special{pa 2693 802}%
\special{pa 2723 791}%
\special{pa 2753 783}%
\special{pa 2785 777}%
\special{pa 2817 771}%
\special{pa 2848 764}%
\special{pa 2879 757}%
\special{pa 2911 751}%
\special{pa 2942 746}%
\special{pa 2974 739}%
\special{pa 3005 731}%
\special{pa 3036 725}%
\special{pa 3068 724}%
\special{pa 3100 727}%
\special{pa 3132 733}%
\special{pa 3164 740}%
\special{pa 3195 748}%
\special{pa 3225 759}%
\special{pa 3255 771}%
\special{pa 3283 786}%
\special{pa 3310 804}%
\special{pa 3335 824}%
\special{pa 3359 847}%
\special{pa 3380 871}%
\special{pa 3399 897}%
\special{pa 3414 925}%
\special{pa 3427 954}%
\special{pa 3438 985}%
\special{pa 3447 1015}%
\special{pa 3455 1047}%
\special{pa 3463 1078}%
\special{pa 3470 1109}%
\special{pa 3479 1140}%
\special{pa 3488 1171}%
\special{pa 3497 1202}%
\special{pa 3505 1233}%
\special{pa 3514 1264}%
\special{pa 3522 1295}%
\special{pa 3530 1326}%
\special{pa 3537 1357}%
\special{pa 3543 1388}%
\special{pa 3548 1419}%
\special{pa 3553 1450}%
\special{pa 3556 1482}%
\special{pa 3560 1514}%
\special{pa 3563 1546}%
\special{pa 3566 1579}%
\special{pa 3569 1612}%
\special{pa 3572 1644}%
\special{pa 3575 1675}%
\special{pa 3578 1705}%
\special{pa 3580 1736}%
\special{pa 3572 1775}%
\special{pa 3567 1813}%
\special{pa 3585 1827}%
\special{pa 3585 1827}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 2535 2234 2633 1835 2654 1709 2696 1632 2738 1562 2794 1506 2871 1485 2941 1464 3011 1450 3088 1464 3151 1513 3200 1569 3256 1723 3263 1877 3270 1926 3291 2038 3284 2220
% 
\special{pn 8}%
\special{pa 2535 1834}%
\special{pa 2545 1804}%
\special{pa 2555 1773}%
\special{pa 2564 1743}%
\special{pa 2573 1712}%
\special{pa 2582 1681}%
\special{pa 2591 1650}%
\special{pa 2599 1619}%
\special{pa 2607 1588}%
\special{pa 2614 1557}%
\special{pa 2620 1526}%
\special{pa 2625 1494}%
\special{pa 2630 1462}%
\special{pa 2634 1430}%
\special{pa 2636 1397}%
\special{pa 2640 1365}%
\special{pa 2646 1334}%
\special{pa 2656 1304}%
\special{pa 2670 1275}%
\special{pa 2686 1248}%
\special{pa 2703 1220}%
\special{pa 2719 1193}%
\special{pa 2736 1165}%
\special{pa 2755 1139}%
\special{pa 2778 1116}%
\special{pa 2805 1101}%
\special{pa 2836 1092}%
\special{pa 2868 1086}%
\special{pa 2899 1077}%
\special{pa 2930 1068}%
\special{pa 2960 1058}%
\special{pa 2992 1052}%
\special{pa 3024 1050}%
\special{pa 3056 1053}%
\special{pa 3086 1063}%
\special{pa 3114 1080}%
\special{pa 3138 1101}%
\special{pa 3161 1123}%
\special{pa 3183 1147}%
\special{pa 3202 1172}%
\special{pa 3219 1200}%
\special{pa 3232 1229}%
\special{pa 3243 1260}%
\special{pa 3251 1291}%
\special{pa 3256 1323}%
\special{pa 3259 1355}%
\special{pa 3260 1387}%
\special{pa 3260 1419}%
\special{pa 3261 1451}%
\special{pa 3264 1483}%
\special{pa 3268 1515}%
\special{pa 3274 1546}%
\special{pa 3281 1578}%
\special{pa 3287 1609}%
\special{pa 3291 1641}%
\special{pa 3294 1672}%
\special{pa 3294 1704}%
\special{pa 3292 1736}%
\special{pa 3290 1768}%
\special{pa 3286 1800}%
\special{pa 3284 1820}%
\special{sp}%
% SPLINE 2 2 3 0
% 6 1954 2605 1961 2682 1947 2759 1912 2808 1891 2857 1884 2878
% 
\special{pn 8}%
\special{pa 1954 2205}%
\special{pa 1958 2237}%
\special{pa 1961 2268}%
\special{pa 1961 2301}%
\special{pa 1956 2333}%
\special{pa 1945 2363}%
\special{pa 1926 2389}%
\special{pa 1908 2415}%
\special{pa 1895 2445}%
\special{pa 1885 2475}%
\special{pa 1884 2478}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1737 2983 1737 3053 2 0
% $X$
\put(17.3700,-26.5300){\makebox(0,0)[lb]{$X$}}%
% SPLINE 2 2 3 0
% 6 2460 1480 2390 1480 2310 1450 2220 1410 2180 1380 2160 1360
% 
\special{pn 8}%
\special{pa 2460 1080}%
\special{pa 2428 1082}%
\special{pa 2396 1081}%
\special{pa 2365 1073}%
\special{pa 2335 1061}%
\special{pa 2306 1048}%
\special{pa 2276 1036}%
\special{pa 2246 1024}%
\special{pa 2218 1009}%
\special{pa 2192 990}%
\special{pa 2168 969}%
\special{pa 2160 960}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1930 1250 1930 1350 2 0
% $h^p$
\put(19.3000,-9.5000){\makebox(0,0)[lb]{$h^p$}}%
% SPLINE 2 2 3 0
% 19 4410 2240 4440 2250 4470 2280 4480 2310 4480 2320 4480 2360 4500 2390 4560 2410 4570 2410 4510 2410 4500 2420 4500 2470 4500 2500 4470 2560 4440 2600 4430 2600 4420 2600 4410 2600 4410 2600
% 
\special{pn 8}%
\special{pa 4410 1840}%
\special{pa 4440 1850}%
\special{pa 4464 1871}%
\special{pa 4478 1900}%
\special{pa 4479 1932}%
\special{pa 4481 1964}%
\special{pa 4500 1990}%
\special{pa 4527 2005}%
\special{pa 4561 2010}%
\special{pa 4562 2007}%
\special{pa 4516 2008}%
\special{pa 4497 2032}%
\special{pa 4499 2065}%
\special{pa 4500 2097}%
\special{pa 4490 2125}%
\special{pa 4473 2154}%
\special{pa 4457 2186}%
\special{pa 4432 2200}%
\special{pa 4410 2200}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 4630 2390 4630 2490 2 0
% [0,1]
\put(46.3000,-20.9000){\makebox(0,0)[lb]{[0,1]}}%
\end{picture}%


==> pass.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(36.39,15.20)(4.01,-22.91)
% ELLIPSE 2 0 3 0
% 4 1138 1952 1875 2691 1359 2262 1359 2262
% 
\special{pn 8}%
\special{ar 1138 1552 737 739  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 566 2417 1499 1321
% 
\special{pn 8}%
\special{pa 566 2017}%
\special{pa 1499 921}%
\special{fp}%
\special{sh 1}%
\special{pa 1499 921}%
\special{pa 1441 959}%
\special{pa 1464 962}%
\special{pa 1471 985}%
\special{pa 1499 921}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1705 1485 771 2587
% 
\special{pn 8}%
\special{pa 1705 1085}%
\special{pa 771 2187}%
\special{fp}%
\special{sh 1}%
\special{pa 771 2187}%
\special{pa 829 2149}%
\special{pa 805 2146}%
\special{pa 799 2123}%
\special{pa 771 2187}%
\special{fp}%
% LINE 2 0 3 0
% 2 1292 1910 1143 1801
% 
\special{pn 8}%
\special{pa 1292 1510}%
\special{pa 1143 1401}%
\special{fp}%
% LINE 2 0 3 0
% 2 1132 2107 988 1982
% 
\special{pn 8}%
\special{pa 1132 1707}%
\special{pa 988 1582}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2375 2060 2091 2061
% 
\special{pn 8}%
\special{pa 2375 1660}%
\special{pa 2091 1661}%
\special{fp}%
\special{sh 1}%
\special{pa 2091 1661}%
\special{pa 2158 1681}%
\special{pa 2144 1661}%
\special{pa 2158 1641}%
\special{pa 2091 1661}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2102 1941 2401 1941
% 
\special{pn 8}%
\special{pa 2102 1541}%
\special{pa 2401 1541}%
\special{fp}%
\special{sh 1}%
\special{pa 2401 1541}%
\special{pa 2334 1521}%
\special{pa 2348 1541}%
\special{pa 2334 1561}%
\special{pa 2401 1541}%
\special{fp}%
% STR 2 0 3 0
% 3 1870 2518 1870 2570 2 0
% 
\put(18.7000,-21.7000){\makebox(0,0)[lb]{}}%
% ELLIPSE 2 0 3 0
% 4 3303 1910 4040 2649 2993 2132 2993 2132
% 
\special{pn 8}%
\special{ar 3303 1510 737 739  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3148 1904 3272 1760
% 
\special{pn 8}%
\special{pa 3148 1504}%
\special{pa 3272 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3298 2133 2968 2567
% 
\special{pn 8}%
\special{pa 3298 1733}%
\special{pa 2968 2167}%
\special{fp}%
\special{sh 1}%
\special{pa 2968 2167}%
\special{pa 3024 2126}%
\special{pa 3000 2125}%
\special{pa 2992 2102}%
\special{pa 2968 2167}%
\special{fp}%
% LINE 2 0 3 0
% 2 3102 1982 2751 2391
% 
\special{pn 8}%
\special{pa 3102 1582}%
\special{pa 2751 1991}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3339 1688 3664 1274
% 
\special{pn 8}%
\special{pa 3339 1288}%
\special{pa 3664 874}%
\special{fp}%
\special{sh 1}%
\special{pa 3664 874}%
\special{pa 3607 914}%
\special{pa 3631 916}%
\special{pa 3639 939}%
\special{pa 3664 874}%
\special{fp}%
% LINE 2 0 3 0
% 2 3344 2081 3489 1905
% 
\special{pn 8}%
\special{pa 3344 1681}%
\special{pa 3489 1505}%
\special{fp}%
% LINE 2 0 3 0
% 2 3535 1864 3865 1445
% 
\special{pn 8}%
\special{pa 3535 1464}%
\special{pa 3865 1045}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1365 1972 1787 2297
% 
\special{pn 8}%
\special{pa 1365 1572}%
\special{pa 1787 1897}%
\special{fp}%
\special{sh 1}%
\special{pa 1787 1897}%
\special{pa 1746 1840}%
\special{pa 1745 1864}%
\special{pa 1722 1872}%
\special{pa 1787 1897}%
\special{fp}%
% LINE 2 0 3 0
% 2 1087 1739 669 1397
% 
\special{pn 8}%
\special{pa 1087 1339}%
\special{pa 669 997}%
\special{fp}%
% LINE 2 0 3 0
% 2 1632 2494 1184 2153
% 
\special{pn 8}%
\special{pa 1632 2094}%
\special{pa 1184 1753}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 942 1936 503 1573
% 
\special{pn 8}%
\special{pa 942 1536}%
\special{pa 503 1173}%
\special{fp}%
\special{sh 1}%
\special{pa 503 1173}%
\special{pa 542 1231}%
\special{pa 544 1207}%
\special{pa 567 1200}%
\special{pa 503 1173}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2870 1330 3958 2262
% 
\special{pn 8}%
\special{pa 2870 930}%
\special{pa 3958 1862}%
\special{fp}%
\special{sh 1}%
\special{pa 3958 1862}%
\special{pa 3920 1803}%
\special{pa 3917 1827}%
\special{pa 3894 1834}%
\special{pa 3958 1862}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3772 2473 2664 1553
% 
\special{pn 8}%
\special{pa 3772 2073}%
\special{pa 2664 1153}%
\special{fp}%
\special{sh 1}%
\special{pa 2664 1153}%
\special{pa 2703 1211}%
\special{pa 2705 1187}%
\special{pa 2728 1180}%
\special{pa 2664 1153}%
\special{fp}%
\end{picture}%

